Stabilizer-Code Channel Transforms Beyond Repetition Codes for Improved Hashing Bounds

The quantum hashing bound guarantees that rates up to $1-H(p_I, p_X, p_Y, p_Z)$ are achievable for memoryless Pauli channels, but it is not generally tight. A known way to improve achievable rates for certain asymmetric Pauli channels is to apply a small inner stabilizer code to a few channel uses, decode, and treat the resulting logical noise as an induced Pauli channel; reapplying the hashing argument to this induced channel can beat the baseline hashing bound. We generalize this induced-channel viewpoint to arbitrary stabilizer codes used purely as channel transforms. Given any $ [\![ n, k ]\!] $ stabilizer generator set, we construct a full symplectic tableau, compute the induced joint distribution of logical Pauli errors and syndromes under the physical Pauli channel, and obtain an achievable rate via a hashing bound with decoder side information. We perform a structured search over small transforms and report instances that improve the baseline hashing bound for a family of Pauli channels with skewed and independent errors studied in prior work.

==> induced_rate_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1785357}{RGB}{178,53,57}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon250181124}{RGB}{250,181,124}
\definecolor{purplish}{RGB}{81,66,137}

\begin{axis}[
xtick={0.25,0.255,0.26,0.265,0.27},
scaled x ticks=false,
scaled y ticks=false,
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3, % increase as needed
    /pgf/number format/fixed zerofill, % optional: show trailing zeros
  },
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill,
  },
height = 7cm,
width=11.326cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={Achievable Rate on Skewed Channel},
x grid style={darkgrey176},
xlabel={p},
xmajorgrids,
xmin=0.24862, xmax=0.271891111111111,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Achievable Rate},
ymajorgrids,
ymin=0.00335977236444816, ymax=0.0526405396154649,
yminorgrids,
ytick style={color=black}
]
\addplot [thick, purplish, dashed, line width = 1.5pt]
table {%
0.249677777777778 0.0504005047404187
0.250110412328197 0.0494514929728294
0.250543009857004 0.0485039676284803
0.2509755703642 0.0475579185062223
0.251408093849785 0.0466133815541294
0.251840580313758 0.0456703941751715
0.25227302975612 0.0447288715518124
0.252705442176871 0.0437895649817883
0.25313781757601 0.0428523796533857
0.253570155953538 0.0419166372517766
0.254002457309454 0.0410800049821782
0.25443472164376 0.0403826351321052
0.254866948956453 0.0396858646280556
0.255299139247536 0.0389896946728088
0.255731292517007 0.0382941264678838
0.256163408764867 0.0375991612135399
0.256595487991115 0.0369048001087723
0.257027530195752 0.0362110443513142
0.257459535378777 0.0355178951376324
0.257891503540192 0.0348253536629295
0.258323434679994 0.034133421121139
0.258755328798186 0.0334420987049269
0.259187185894766 0.0327513876056885
0.259619005969735 0.0320612890135489
0.260050789023092 0.0313718041173592
0.260482535054838 0.0306829341046977
0.260914244064973 0.029994680161868
0.261345916053496 0.029307043473896
0.261777551020408 0.0286200252245308
0.262209148965709 0.0279336265962423
0.262640709889398 0.0272478487702198
0.263072233791476 0.0265626929263703
0.263503720671942 0.0258781602433191
0.263935170530797 0.0251942518984055
0.264366583368041 0.0245109690676841
0.264797959183673 0.0238283129259219
0.265229297977694 0.0231462846465972
0.265660599750104 0.0224648854018986
0.266091864500902 0.0217841163627234
0.266523092230089 0.0211039786986756
0.266954282937665 0.0204244735780665
0.267385436623629 0.01974560216791
0.267816553287982 0.0190673656339244
0.268247632930723 0.0183897651405294
0.268678675551853 0.0177128018508446
0.269109681151372 0.0170364769266887
0.269540649729279 0.0163607915285774
0.269971581285575 0.0156857468157227
0.27040247582026 0.0150113439460311
0.270833333333333 0.0143375840761013
};
\addlegendentry{$\llbracket n,n-1 \rrbracket$ All-Z Codes,  $n \leq 15$}
\addplot [thick, brown1785357, dotted, line width = 1.5pt]
table {%
0.257891503540192 0.032619675636786
0.258323434679994 0.0319620361645225
0.258755328798186 0.0314141802200619
0.259187185894766 0.0308665419546419
0.259619005969735 0.030319123138082
0.260050789023092 0.0297719255401728
0.260482535054838 0.0292249509306757
0.260914244064973 0.0286782010793217
0.261345916053496 0.028131677755808
0.261777551020408 0.0275853827297977
0.262209148965709 0.0270393177709178
0.262640709889398 0.0264934846487575
0.263072233791476 0.0259478851328657
0.263503720671942 0.0254025209927503
0.263935170530797 0.0248573939978759
0.264366583368041 0.0243125059176622
0.264797959183673 0.023767858521481
0.265229297977694 0.0232234535786563
0.265660599750104 0.0226792928584601
0.266091864500902 0.0221353781301124
0.266523092230089 0.0215917111627781
0.266954282937665 0.0210482937255656
0.267385436623629 0.0205051275875239
0.267816553287982 0.0199622145176417
0.268247632930723 0.0194195562848442
0.268678675551853 0.0188771546579914
0.269109681151372 0.0183350114058768
0.269540649729279 0.0177931282972235
0.269971581285575 0.0172515071006831
0.27040247582026 0.0167101495848336
0.270833333333333 0.0161690575181765
};
\addlegendentry{$\llbracket n,1 \rrbracket$ Z-Repetition Code, $n \geq 3$}
\addplot [thick, black, line width = 1 pt]
table {%
0.249677777777778 0.0504004990623609
0.250110412328197 0.0494514912091341
0.250543009857004 0.0485039577584437
0.2509755703642 0.0475578968265516
0.251408093849785 0.0466133065371309
0.251840580313758 0.0456701850212291
0.25227302975612 0.0447285304172301
0.252705442176871 0.043788340870817
0.25313781757601 0.0428496145349334
0.253570155953538 0.0419123495697493
0.254002457309454 0.0409765441426222
0.25443472164376 0.0400421964280612
0.254866948956453 0.0391093046076914
0.255299139247536 0.0381778668702174
0.255731292517007 0.0372478814113885
0.256163408764867 0.0363193464339622
0.256595487991115 0.0353922601476699
0.257027530195752 0.0344666207691818
0.257459535378777 0.0335424265220728
0.257891503540192 0.032619675636786
0.258323434679994 0.0316983663506014
0.258755328798186 0.0307784969076005
0.259187185894766 0.029860065558632
0.259619005969735 0.0289430705612799
0.260050789023092 0.0280275101798293
0.260482535054838 0.0271133826852333
0.260914244064973 0.0262006863550805
0.261345916053496 0.0252894194735624
0.261777551020408 0.0243795803314418
0.262209148965709 0.0234711672260194
0.262640709889398 0.0225641784611021
0.263072233791476 0.021658612346973
0.263503720671942 0.0207544672003576
0.263935170530797 0.019851741344394
0.264366583368041 0.0189504331086023
0.264797959183673 0.018050540828852
0.265229297977694 0.0171520628473329
0.265660599750104 0.0162549975125242
0.266091864500902 0.0153593431791648
0.266523092230089 0.0144650982082218
0.266954282937665 0.0135722609668627
0.267385436623629 0.0126808298284247
0.267816553287982 0.0117908031723851
0.268247632930723 0.0109021793843332
0.268678675551853 0.0100149568559399
0.269109681151372 0.00912913398492987
0.269540649729279 0.00824470917505304
0.269971581285575 0.00736168083605537
0.27040247582026 0.00648004738365093
0.270833333333333 0.00559980723949438
};
\addlegendentry{Hashing Bound}
\end{axis}

\end{tikzpicture}


==> zero_matching.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1785357}{RGB}{178,53,57}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{purplish}{RGB}{81,66,137}

\begin{axis}[
scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3,
    /pgf/number format/fixed zerofill,
  },
height = 7cm,
width=11.326cm,
tick align=outside,
tick pos=left,
title={Point of Improvement on Skewed Channel},
x grid style={darkgrey176},
xlabel={n},
xmajorgrids,
xmin=1.35, xmax=15.65,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={p},
ymajorgrids,
ymin=0.248151071103398, ymax=0.261286191172616,
yminorgrids,
ytick style={color=black}
]
\addplot [thick, line width=1pt , purplish, mark=x, mark size=3, mark options={solid}]
table {%
2 0.253814638739268
3 0.260689140260378
4 0.253687417133649
5 0.256637512471517
6 0.252366398501502
7 0.254208695072492
8 0.25117025275294
9 0.252526759833336
10 0.250189119106293
11 0.251275806416829
12 0.24937343268119
13 0.250197399511973
14 0.248748122015635
15 0.249992455485026
};
\end{axis}

\end{tikzpicture}

